Nonclassical Driven-Dissipative Dynamics in Collective Quantum Optics

Reduced abstract. This Thesis explores emergent cooperative phenomena in collective light-matter systems. We study ensembles of interacting quantum emitters coherently driven by a laser field and coupled to photonic structures, focusing on the hybrid description of emitters dressed by light. The interplay among quantum emitters, coherent driving, and photonic environments reveals a rich landscape of cooperative effects. While single-emitter dressing has been widely studied, we address collective phenomena in two non-identical emitters modelled as two-level systems. Strong interaction forms a dimer exhibiting superradiant and subradiant states, with two-photon resonances directly connecting ground and doubly excited states. This nonlinear process, central to the Thesis, enables new regimes of cooperative light-matter physics. Analytical studies show how interactions reshape observables such as emission intensity, photon statistics, and spectra, offering implications for quantum metrology. The sensitivity of two-photon processes to emitter distance and driving strength enables high-precision sensing and sub-wavelength imaging. Unexpectedly, we find that off-resonant virtual states may gain population through dissipation, redefining their role in open systems. To capture this, we develop a hierarchical adiabatic elimination method for metastable dynamics. We also analyze entanglement in emitters coupled to a lossy cavity, identifying five mechanisms, including the frequency-resolved Purcell effect introduced here. This selective enhancement stabilizes cooperative states and enables scalable entanglement. Our models, tailored to solid-state platforms such as quantum dots and molecular aggregates, address challenges like inhomogeneous broadening and decoherence, demonstrating the feasibility of harnessing cooperative light-matter effects for quantum technologies.

==> Dedication.tex <==
%*******************************************************
% Dedication
%*******************************************************
\thispagestyle{empty}
\phantomsection
\pdfbookmark[1]{Dedication}{Dedication}
\newgeometry{margin=0cm} % No margins for title page


\vspace*{3cm}

% Start TikZ overlay
\begin{tikzpicture}[remember picture, overlay]
	
	% First Quote (Stoner)
	\node[anchor=north west] at ($(current page.north west) + (8cm,-5cm)$) {%
		\begin{minipage}{10cm}
			%\begin{flushright}
				Have you gentlemen ever considered the question of the true nature of the University?  
				\\[0.5em]
				[...] It is an asylum or---what do they call them now?---a rest home, for the infirm, the aged, the discontent, and the otherwise incompetent. Look at us... we are the University. The stranger would not know that we have so much in common, but we know, don't we? We know well. 
				\\[0.5em]
				[...] And so providence, or society, or fate, or whatever name you want to give it, has created this hovel for us, so that we can go in out of the storm. It's for us that the University exists, for the dispossessed of the world; not for the students, not for the selfless pursuit of knowledge, not for any of the reasons that you hear. 
				\\[0.5em]
				[...] We do no harm, we say what we want, and we get paid for it; and that's a triumph of natural virtue, or pretty damn close to it. 
				%\\[1em]
				\begin{flushright}
				--- \textit{Stoner,} John Williams.
				\end{flushright}
		\end{minipage}
	};
	
	% Second Quote (Theaetetus)
	\node[anchor=north west] at ($(current page.north west) + (8cm,-15.5cm)$) {%
		\begin{minipage}{10cm}
		%	\begin{flushright}
				Well now, this is what perplexes me and I cannot grasp adequately for myself, what knowledge---science---actually is? So now can we speak of this? What do you say? Which of us will speak first? 
				%\\[1em]
				\begin{flushright}
				--- \textit{Theaetetus,} Plato.
		     	\end{flushright}
		\end{minipage}
	};
	
\end{tikzpicture}


\restoregeometry

==> DirtyTitlepage.tex <==
%*******************************************************
% Little Dirty Titlepage



\thispagestyle{empty}
\newgeometry{right=3cm,bottom=3cm}




\noindent
% Start TikZ overlay
\begin{tikzpicture}[remember picture, overlay]
	
	% Node for Director
	\node[anchor=north west] at ($(current page.north west) + (2.5cm,-7.5cm)$) {%
		\begin{minipage}{10cm} % Define width to control the text layout
			\textbf{Director}: \\[0.05em]
			\vspace{0.5em} % Adjust spacing manually
			
			\noindent
			\begin{tabular}{p{7cm} p{8cm}}
				\hspace{-1.9mm}Dr. Carlos Sánchez Muñoz \dotfill & \hspace{-2.5mm}Instituto de Física Fundamental CSIC, Spain
			\end{tabular}\\[1em]
			
			\noindent
			\textbf{Tribunal}: \\[0.05em]
			\vspace{0.5em} % Adjust spacing manually
			
			\noindent
			\begin{tabular}{p{7cm} p{8cm}}
				\hspace{-1.9mm}Prof. Johannes Feist \dotfill & \hspace{-2.5mm}Universidad Autónoma de Madrid, Spain \\
				\hspace{-1.9mm}Dr. Tomás Ramos \dotfill & \hspace{-2.5mm}Instituto de Física Fundamental CSIC, Spain\\
				\hspace{-1.9mm}Dr. Carlos Antón Solanas \dotfill & \hspace{-2.5mm}Universidad Autónoma de Madrid, Spain \\
				\hspace{-1.9mm}Prof. Erik Gauger \dotfill & \hspace{-2.5mm}Heriot-Watt University, United Kingdom \\
				\hspace{-1.9mm}Prof. Kai Müller \dotfill & \hspace{-2.5mm}Technische Universität München, Germany \\
			\end{tabular}
		\end{minipage}
	};
	
\end{tikzpicture}
\vfill
\vspace{5cm}

\noindent
Alejandro Vivas Viaña.\\
\textit{Nonclassical Driven-Dissipative Dynamics in Collective Quantum Optics,} \\
Cover picture by J. M. William Turner:\\
 \textit{Light and Colour (Goethe's Theory) – The Morning after the Deluge – Moses Writing the Book of Genesis.} 

\restoregeometry


==> Titlepage_v2_CenterAligned_New.tex <==
\begin{titlepage}
	\newgeometry{margin=0cm} % No margins for title page
	\thispagestyle{empty} % No page number on title page
	
\begin{tikzpicture}[remember picture, overlay]
	% Background image covering the entire page
	\node[opacity=1, inner sep=0pt] at (current page.center) {
		\includegraphics[width=\paperwidth, height=\paperheight]{Turner}
	};
	
	% Title node
	\node[anchor=center, yshift=9.2cm, xshift=0cm, align=center, color=white] at (current page.center) {
		{\fontsize{26pt}{0pt}\selectfont\bfseries\textsc{Nonclassical Driven-Dissipative Dynamics}} \\[6pt]
		{\fontsize{26pt}{0pt}\selectfont\bfseries\textsc{in Collective Quantum Optics}}\\[25pt]
		{\fontsize{28pt}{0pt}\selectfont\textsc{\myName}}  % Adjust spacing or yshift as needed
	};
	
	% Other text node
	\node[anchor=center, yshift=-8.5cm, xshift=0cm, align=center, color=white] at (current page.center) {

		
		{\fontsize{26pt}{0pt}\selectfont\bfseries\textsc{Doctoral thesis}} \\[6pt]
		{\fontsize{20pt}{0pt}\selectfont\textsc{Dissertation presented for the degree of}} \\[6pt]
		{\fontsize{20pt}{0pt}\selectfont\textsc{Doctor of Philosophy}} \\[25pt]
		%{\fontsize{18pt}{0pt}\selectfont\textsc{In the subject of}} \\[6pt]
		%{\fontsize{18pt}{0pt}\selectfont\textsc{Physics}} \\[25pt]
		%{\fontsize{18pt}{0pt}\selectfont\textsc{Departamento de Física Teórica de la Materia Condensada}} \\[6pt]
		%{\fontsize{18pt}{0pt}\selectfont\textsc{Facultad de Ciencias}} \\[6pt]
		{\fontsize{20pt}{0pt}\selectfont\textsc{Universidad Autónoma de Madrid}}
	};
\end{tikzpicture}

\end{titlepage}

\restoregeometry


==> Titlepage_v2_CenterAligned_UAM.tex <==
\begin{titlepage}
	\newgeometry{margin=0cm} % No margins for title page
	\thispagestyle{empty} % No page number on title page
	
	\begin{tikzpicture}[remember picture, overlay]
		% Background image covering the entire page
		% Title node
	\node[anchor=center, yshift=11.5cm, xshift=0cm, align=center, color=black] at (current page.center) {
	%	{\fontsize{18pt}{0pt}\selectfont\textsc{Universidad Autónoma de Madrid}} \\[14pt]
		  % Horizontal line of width 10cm and thickness 0.4pt
        \includegraphics[width=16.5cm]{Logos.png}
	};
	
%	\node[anchor=center, yshift=8.5cm, xshift=-2.5cm, align=center, color=black] at (current page.center) {
		%	{\fontsize{18pt}{0pt}\selectfont\textsc{Universidad Autónoma de Madrid}} \\[14pt]
		% Horizontal line of width 10cm and thickness 0.4pt
%		\includegraphics[width=8.5cm]{gfx/IFF_CSIC.png}
%	};
		% Title node
		\node[anchor=center, yshift=7.cm, xshift=0cm, align=center, color=black] at (current page.center) {
			 \rule{15cm}{0.4pt} \\[15pt] 
			{\fontsize{20pt}{0pt}\selectfont\bfseries\textsc{Nonclassical Driven-Dissipative Dynamics}} \\[6pt]
			{\fontsize{20pt}{0pt}\selectfont\bfseries\textsc{in Collective Quantum Optics}}\\[5pt]
			\rule{15cm}{0.4pt} \\[10pt] % Horizontal line of width 10cm and thickness 0.4pt
		};
		
		\node[anchor=center, yshift=3.5cm, xshift=0cm, align=center, color=black] at (current page.center) {
			{\fontsize{14pt}{0pt}\selectfont\textsc{Author}} \\[10pt]
			{\fontsize{16pt}{0pt}\selectfont\textsc{Alejandro Vivas Viaña}} \\[14pt]
			% Horizontal line of width 10cm and thickness 0.4pt
		};
		
			\node[anchor=center, yshift=1cm, xshift=0cm, align=center, color=black] at (current page.center) {
			{\fontsize{14pt}{0pt}\selectfont\textsc{Supervisor}} \\[10pt]
			{\fontsize{16pt}{0pt}\selectfont\textsc{Carlos Sánchez Muñoz}} \\[14pt]
			% Horizontal line of width 10cm and thickness 0.4pt
		};
		
		% Other text node
		\node[anchor=center, yshift=-8.5cm, xshift=0cm, align=center, color=black] at (current page.center) {
			
			
			{\fontsize{14pt}{0pt}\selectfont\textsc{Programa de Doctorado en}} \\[6pt]
			{\fontsize{14pt}{0pt}\selectfont\textsc{\emph{Física de la Materia Condensada, Nanociencia y Biofísica}}} \\[28pt]
			%
			%
			{\fontsize{14pt}{0pt}\selectfont\textsc{Departamento de}} \\[6pt]
			{\fontsize{14pt}{0pt}\selectfont\textsc{\emph{Física Teórica de la Materia Condensada}}} \\[28pt]
			%
			%
			{\fontsize{14pt}{0pt}\selectfont\textsc{Facultad de Ciencias}} \\[6pt]
			{\fontsize{14pt}{0pt}\selectfont\textsc{Universidad Autónoma de Madrid}} \\[28pt]
						{\fontsize{14pt}{0pt}\selectfont\textsc{Madrid, 2025}} 
		};
	\end{tikzpicture}
	
\end{titlepage}

\restoregeometry

